Centri`fugal' Force around a Black Hole

Besides having some very interesting perturbatively unstable orbits, it seems that for a Schwarzschild black hole, below $r=3M$, the force always increases inward with increasing angular momentum. Here this previously known result is derived with greater simplicity, and a similar analysis is performed for black holes with angular momentum and charge.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,221){\makebox(0,0)[r]{0.6}}
\put(1416,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,347){\makebox(0,0)[r]{0.8}}
\put(1416,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{1}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,598){\makebox(0,0)[r]{1.2}}
\put(1416,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,724){\makebox(0,0)[r]{1.4}}
\put(1416,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){2}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){4}}
\put(431,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){6}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){8}}
\put(766,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){10}}
\put(934,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){12}}
\put(1101,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){14}}
\put(1269,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){16}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$V/m$}}}
\put(850,68){\makebox(0,0){$r/M$}}
\put(599,315){\makebox(0,0)[l]{{\small $0$ }}}
\put(599,410){\makebox(0,0)[l]{{\small $2 \sqrt{3}$ }}}
\put(599,491){\makebox(0,0)[l]{{\small $4$ }}}
\put(599,535){\makebox(0,0)[l]{{\small $5$ }}}
\put(599,598){\makebox(0,0)[l]{{\small $6$ }}}
\put(599,661){\makebox(0,0)[l]{{\small $7$ }}}
\put(599,724){\makebox(0,0)[l]{{\small $L/Mm$ }}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(320,158){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(321,160){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(322,162){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(323,164){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(324,166){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(325,168){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(326,170){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(327,172){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(328,174){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(329,175){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(330,177){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(331,179){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(332,181){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(333,183){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(334,185){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(335,186){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(336,188){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(337,190){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(338,191){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(339,193){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(340,194){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(341,196){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(342,197){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(343,199){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(344,200){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(345,202){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(346,203){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(347,205){\usebox{\plotpoint}}
\put(348,206){\usebox{\plotpoint}}
\put(349,207){\usebox{\plotpoint}}
\put(350,209){\usebox{\plotpoint}}
\put(351,210){\usebox{\plotpoint}}
\put(352,212){\usebox{\plotpoint}}
\put(353,213){\usebox{\plotpoint}}
\put(354,214){\usebox{\plotpoint}}
\put(355,216){\usebox{\plotpoint}}
\put(356,217){\usebox{\plotpoint}}
\put(357,219){\usebox{\plotpoint}}
\put(358,220){\usebox{\plotpoint}}
\put(359,222){\usebox{\plotpoint}}
\put(360,223){\usebox{\plotpoint}}
\put(361,224){\usebox{\plotpoint}}
\put(362,225){\usebox{\plotpoint}}
\put(363,226){\usebox{\plotpoint}}
\put(364,227){\usebox{\plotpoint}}
\put(365,229){\usebox{\plotpoint}}
\put(366,230){\usebox{\plotpoint}}
\put(367,231){\usebox{\plotpoint}}
\put(368,232){\usebox{\plotpoint}}
\put(369,233){\usebox{\plotpoint}}
\put(370,234){\usebox{\plotpoint}}
\put(371,236){\usebox{\plotpoint}}
\put(372,237){\usebox{\plotpoint}}
\put(373,238){\usebox{\plotpoint}}
\put(374,239){\usebox{\plotpoint}}
\put(375,240){\usebox{\plotpoint}}
\put(376,241){\usebox{\plotpoint}}
\put(377,242){\usebox{\plotpoint}}
\put(378,243){\usebox{\plotpoint}}
\put(379,244){\usebox{\plotpoint}}
\put(380,245){\usebox{\plotpoint}}
\put(381,246){\usebox{\plotpoint}}
\put(382,248){\usebox{\plotpoint}}
\put(383,249){\usebox{\plotpoint}}
\put(384,250){\usebox{\plotpoint}}
\put(385,251){\usebox{\plotpoint}}
\put(386,252){\usebox{\plotpoint}}
\put(387,253){\usebox{\plotpoint}}
\put(388,254){\usebox{\plotpoint}}
\put(389,255){\usebox{\plotpoint}}
\put(390,256){\usebox{\plotpoint}}
\put(391,257){\usebox{\plotpoint}}
\put(392,258){\usebox{\plotpoint}}
\put(393,259){\usebox{\plotpoint}}
\put(394,260){\usebox{\plotpoint}}
\put(395,261){\usebox{\plotpoint}}
\put(396,262){\usebox{\plotpoint}}
\put(397,263){\usebox{\plotpoint}}
\put(398,264){\usebox{\plotpoint}}
\put(400,265){\usebox{\plotpoint}}
\put(401,266){\usebox{\plotpoint}}
\put(402,267){\usebox{\plotpoint}}
\put(403,268){\usebox{\plotpoint}}
\put(404,269){\usebox{\plotpoint}}
\put(406,270){\usebox{\plotpoint}}
\put(407,271){\usebox{\plotpoint}}
\put(408,272){\usebox{\plotpoint}}
\put(410,273){\usebox{\plotpoint}}
\put(411,274){\usebox{\plotpoint}}
\put(412,275){\usebox{\plotpoint}}
\put(414,276){\usebox{\plotpoint}}
\put(415,277){\usebox{\plotpoint}}
\put(416,278){\usebox{\plotpoint}}
\put(418,279){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(419,280){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(421,281){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(422,282){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(424,283){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(425,284){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(427,285){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(428,286){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(430,287){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(431,288){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(433,289){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(434,290){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(436,291){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(437,292){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(439,293){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(440,294){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(442,295){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(443,296){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(445,297){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(446,298){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(448,299){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(449,300){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(451,301){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(453,302){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(455,303){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(457,304){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(459,305){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(461,306){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(463,307){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(465,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(467,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(469,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(471,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(473,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(475,313){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(477,314){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(479,315){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(481,316){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(483,317){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(485,318){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(487,319){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(489,320){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(491,321){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(493,322){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(496,323){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(498,324){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(500,325){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(503,326){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(505,327){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(508,328){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(510,329){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(513,330){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(515,331){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(518,332){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(521,333){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(524,334){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(527,335){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(530,336){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(533,337){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(536,338){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(539,339){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(542,340){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(545,341){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(548,342){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(551,343){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(554,344){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(557,345){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(560,346){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(563,347){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(566,348){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(569,349){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(572,350){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(576,351){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(580,352){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(584,353){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(587,354){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(591,355){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(595,356){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(599,357){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(603,358){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(607,359){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(611,360){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(615,361){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(619,362){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(623,363){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(627,364){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(631,365){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(637,366){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(643,367){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(647,368){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(651,369){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(655,370){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(661,371){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(667,372){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(672,373){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(678,374){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(684,375){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(690,376){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(694,377){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(698,378){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(702,379){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(714,380){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(720,381){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(726,382){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(732,383){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(738,384){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(743,385){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(749,386){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(755,387){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(761,388){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(773,389){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(779,390){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(785,391){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(797,392){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(803,393){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(809,394){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(820,395){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(832,396){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(838,397){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(844,398){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(856,399){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(868,400){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(880,401){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(891,402){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(903,403){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(915,404){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(921,405){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(927,406){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(939,407){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(962,408){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(974,409){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(986,410){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(998,411){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1010,412){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1022,413){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1033,414){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1057,415){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1069,416){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1081,417){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1105,418){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1116,419){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1140,420){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1164,421){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1176,422){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1199,423){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1223,424){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1247,425){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1270,426){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1294,427){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1318,428){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1341,429){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1365,430){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(1400,431){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1424,432){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(277,158){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(278,166){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(279,174){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(280,182){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(281,190){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(282,198){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(283,206){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(284,214){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(285,222){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(286,230){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(287,238){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(288,246){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(289,250){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(290,255){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(291,260){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(292,264){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(293,269){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(294,273){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(295,278){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(296,283){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(297,287){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(298,292){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(299,297){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(300,301){\rule[-0.175pt]{0.350pt}{0.832pt}}
\put(301,305){\rule[-0.175pt]{0.350pt}{0.832pt}}
\put(302,308){\rule[-0.175pt]{0.350pt}{0.832pt}}
\put(303,312){\rule[-0.175pt]{0.350pt}{0.832pt}}
\put(304,315){\rule[-0.175pt]{0.350pt}{0.832pt}}
\put(305,319){\rule[-0.175pt]{0.350pt}{0.832pt}}
\put(306,322){\rule[-0.175pt]{0.350pt}{0.832pt}}
\put(307,326){\rule[-0.175pt]{0.350pt}{0.832pt}}
\put(308,329){\rule[-0.175pt]{0.350pt}{0.832pt}}
\put(309,333){\rule[-0.175pt]{0.350pt}{0.832pt}}
\put(310,336){\rule[-0.175pt]{0.350pt}{0.832pt}}
\put(311,340){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(312,342){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(313,344){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(314,346){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(315,348){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(316,350){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(317,352){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(318,355){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(319,357){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(320,359){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(321,361){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(322,363){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(323,365){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(324,367){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(325,369){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(326,370){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(327,372){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(328,373){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(329,375){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(330,376){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(331,378){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(332,379){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(333,381){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(334,382){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(335,384){\usebox{\plotpoint}}
\put(336,385){\usebox{\plotpoint}}
\put(337,386){\usebox{\plotpoint}}
\put(338,387){\usebox{\plotpoint}}
\put(339,388){\usebox{\plotpoint}}
\put(340,389){\usebox{\plotpoint}}
\put(341,390){\usebox{\plotpoint}}
\put(342,391){\usebox{\plotpoint}}
\put(343,392){\usebox{\plotpoint}}
\put(344,393){\usebox{\plotpoint}}
\put(345,394){\usebox{\plotpoint}}
\put(346,395){\usebox{\plotpoint}}
\put(347,397){\usebox{\plotpoint}}
\put(348,398){\usebox{\plotpoint}}
\put(349,399){\usebox{\plotpoint}}
\put(350,400){\usebox{\plotpoint}}
\put(351,401){\usebox{\plotpoint}}
\put(353,402){\usebox{\plotpoint}}
\put(354,403){\usebox{\plotpoint}}
\put(355,404){\usebox{\plotpoint}}
\put(356,405){\usebox{\plotpoint}}
\put(357,406){\usebox{\plotpoint}}
\put(359,407){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(360,408){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(362,409){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(363,410){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(365,411){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(366,412){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(368,413){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(369,414){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(371,415){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(373,416){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(375,417){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(377,418){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(379,419){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(382,420){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(385,421){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(388,422){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(391,423){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(394,424){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(398,425){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(402,426){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(406,427){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(410,428){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(414,429){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(418,430){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(424,431){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(430,432){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(442,433){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(453,434){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(465,435){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(489,436){\rule[-0.175pt]{17.104pt}{0.350pt}}
\put(560,437){\rule[-0.175pt]{62.634pt}{0.350pt}}
\put(820,438){\rule[-0.175pt]{19.995pt}{0.350pt}}
\put(903,439){\rule[-0.175pt]{19.995pt}{0.350pt}}
\put(986,440){\rule[-0.175pt]{17.104pt}{0.350pt}}
\put(1057,441){\rule[-0.175pt]{17.104pt}{0.350pt}}
\put(1128,442){\rule[-0.175pt]{19.995pt}{0.350pt}}
\put(1211,443){\rule[-0.175pt]{17.104pt}{0.350pt}}
\put(1282,444){\rule[-0.175pt]{19.995pt}{0.350pt}}
\put(1365,445){\rule[-0.175pt]{17.104pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(275,158){\rule[-0.350pt]{0.700pt}{6.745pt}}
\put(276,186){\rule[-0.350pt]{0.700pt}{2.088pt}}
\put(277,194){\rule[-0.350pt]{0.700pt}{2.088pt}}
\put(278,203){\rule[-0.350pt]{0.700pt}{2.088pt}}
\put(279,212){\rule[-0.350pt]{0.700pt}{2.088pt}}
\put(280,220){\rule[-0.350pt]{0.700pt}{2.088pt}}
\put(281,229){\rule[-0.350pt]{0.700pt}{2.088pt}}
\put(282,238){\rule[-0.350pt]{0.700pt}{2.088pt}}
\put(283,246){\rule[-0.350pt]{0.700pt}{2.088pt}}
\put(284,255){\rule[-0.350pt]{0.700pt}{2.088pt}}
\put(285,264){\rule[-0.350pt]{0.700pt}{2.088pt}}
\put(286,272){\rule[-0.350pt]{0.700pt}{2.088pt}}
\put(287,281){\rule[-0.350pt]{0.700pt}{2.088pt}}
\put(288,290){\rule[-0.350pt]{0.700pt}{1.225pt}}
\put(289,295){\rule[-0.350pt]{0.700pt}{1.225pt}}
\put(290,300){\rule[-0.350pt]{0.700pt}{1.225pt}}
\put(291,305){\rule[-0.350pt]{0.700pt}{1.225pt}}
\put(292,310){\rule[-0.350pt]{0.700pt}{1.225pt}}
\put(293,315){\rule[-0.350pt]{0.700pt}{1.225pt}}
\put(294,320){\rule[-0.350pt]{0.700pt}{1.225pt}}
\put(295,325){\rule[-0.350pt]{0.700pt}{1.225pt}}
\put(296,330){\rule[-0.350pt]{0.700pt}{1.225pt}}
\put(297,335){\rule[-0.350pt]{0.700pt}{1.225pt}}
\put(298,340){\rule[-0.350pt]{0.700pt}{1.225pt}}
\put(299,345){\rule[-0.350pt]{0.700pt}{1.225pt}}
\put(300,351){\rule[-0.350pt]{0.700pt}{0.876pt}}
\put(301,354){\rule[-0.350pt]{0.700pt}{0.876pt}}
\put(302,358){\rule[-0.350pt]{0.700pt}{0.876pt}}
\put(303,361){\rule[-0.350pt]{0.700pt}{0.876pt}}
\put(304,365){\rule[-0.350pt]{0.700pt}{0.876pt}}
\put(305,369){\rule[-0.350pt]{0.700pt}{0.876pt}}
\put(306,372){\rule[-0.350pt]{0.700pt}{0.876pt}}
\put(307,376){\rule[-0.350pt]{0.700pt}{0.876pt}}
\put(308,380){\rule[-0.350pt]{0.700pt}{0.876pt}}
\put(309,383){\rule[-0.350pt]{0.700pt}{0.876pt}}
\put(310,387){\rule[-0.350pt]{0.700pt}{0.876pt}}
\put(311,390){\usebox{\plotpoint}}
\put(312,393){\usebox{\plotpoint}}
\put(313,395){\usebox{\plotpoint}}
\put(314,397){\usebox{\plotpoint}}
\put(315,399){\usebox{\plotpoint}}
\put(316,401){\usebox{\plotpoint}}
\put(317,403){\usebox{\plotpoint}}
\put(318,406){\usebox{\plotpoint}}
\put(319,408){\usebox{\plotpoint}}
\put(320,410){\usebox{\plotpoint}}
\put(321,412){\usebox{\plotpoint}}
\put(322,414){\usebox{\plotpoint}}
\put(323,416){\usebox{\plotpoint}}
\put(324,418){\usebox{\plotpoint}}
\put(325,420){\usebox{\plotpoint}}
\put(326,421){\usebox{\plotpoint}}
\put(327,423){\usebox{\plotpoint}}
\put(328,424){\usebox{\plotpoint}}
\put(329,426){\usebox{\plotpoint}}
\put(330,427){\usebox{\plotpoint}}
\put(331,429){\usebox{\plotpoint}}
\put(332,430){\usebox{\plotpoint}}
\put(333,432){\usebox{\plotpoint}}
\put(334,433){\usebox{\plotpoint}}
\put(335,435){\usebox{\plotpoint}}
\put(336,436){\usebox{\plotpoint}}
\put(337,437){\usebox{\plotpoint}}
\put(338,438){\usebox{\plotpoint}}
\put(339,439){\usebox{\plotpoint}}
\put(340,440){\usebox{\plotpoint}}
\put(341,441){\usebox{\plotpoint}}
\put(342,442){\usebox{\plotpoint}}
\put(343,443){\usebox{\plotpoint}}
\put(344,444){\usebox{\plotpoint}}
\put(345,445){\usebox{\plotpoint}}
\put(346,446){\usebox{\plotpoint}}
\put(347,448){\usebox{\plotpoint}}
\put(348,449){\usebox{\plotpoint}}
\put(349,450){\usebox{\plotpoint}}
\put(351,451){\usebox{\plotpoint}}
\put(352,452){\usebox{\plotpoint}}
\put(353,453){\usebox{\plotpoint}}
\put(355,454){\usebox{\plotpoint}}
\put(356,455){\usebox{\plotpoint}}
\put(357,456){\usebox{\plotpoint}}
\put(359,457){\usebox{\plotpoint}}
\put(361,458){\usebox{\plotpoint}}
\put(363,459){\usebox{\plotpoint}}
\put(365,460){\usebox{\plotpoint}}
\put(367,461){\usebox{\plotpoint}}
\put(369,462){\usebox{\plotpoint}}
\put(371,463){\usebox{\plotpoint}}
\put(373,464){\usebox{\plotpoint}}
\put(376,465){\usebox{\plotpoint}}
\put(379,466){\usebox{\plotpoint}}
\put(382,467){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(386,468){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(390,469){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(394,470){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(406,471){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(418,472){\rule[-0.350pt]{11.322pt}{0.700pt}}
\put(465,471){\rule[-0.350pt]{5.782pt}{0.700pt}}
\put(489,470){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(501,469){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(513,468){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(524,467){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(536,466){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(548,465){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(560,464){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(572,463){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(584,462){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(595,461){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(607,460){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(619,459){\rule[-0.350pt]{5.782pt}{0.700pt}}
\put(643,458){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(655,457){\rule[-0.350pt]{5.541pt}{0.700pt}}
\put(678,456){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(690,455){\rule[-0.350pt]{5.782pt}{0.700pt}}
\put(714,454){\rule[-0.350pt]{5.782pt}{0.700pt}}
\put(738,453){\rule[-0.350pt]{8.431pt}{0.700pt}}
\put(773,452){\rule[-0.350pt]{8.672pt}{0.700pt}}
\put(809,451){\rule[-0.350pt]{11.322pt}{0.700pt}}
\put(856,450){\rule[-0.350pt]{17.104pt}{0.700pt}}
\put(927,449){\rule[-0.350pt]{102.623pt}{0.700pt}}
\put(1353,450){\rule[-0.350pt]{19.995pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(273,158){\rule[-0.175pt]{0.350pt}{7.709pt}}
\put(274,190){\rule[-0.175pt]{0.350pt}{7.709pt}}
\put(275,222){\rule[-0.175pt]{0.350pt}{7.709pt}}
\put(276,254){\rule[-0.175pt]{0.350pt}{2.469pt}}
\put(277,264){\rule[-0.175pt]{0.350pt}{2.469pt}}
\put(278,274){\rule[-0.175pt]{0.350pt}{2.469pt}}
\put(279,284){\rule[-0.175pt]{0.350pt}{2.469pt}}
\put(280,295){\rule[-0.175pt]{0.350pt}{2.469pt}}
\put(281,305){\rule[-0.175pt]{0.350pt}{2.469pt}}
\put(282,315){\rule[-0.175pt]{0.350pt}{2.469pt}}
\put(283,325){\rule[-0.175pt]{0.350pt}{2.469pt}}
\put(284,336){\rule[-0.175pt]{0.350pt}{2.469pt}}
\put(285,346){\rule[-0.175pt]{0.350pt}{2.469pt}}
\put(286,356){\rule[-0.175pt]{0.350pt}{2.469pt}}
\put(287,366){\rule[-0.175pt]{0.350pt}{2.469pt}}
\put(288,377){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(289,382){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(290,388){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(291,394){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(292,400){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(293,406){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(294,412){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(295,417){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(296,423){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(297,429){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(298,435){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(299,441){\rule[-0.175pt]{0.350pt}{1.405pt}}
\put(300,447){\rule[-0.175pt]{0.350pt}{0.942pt}}
\put(301,450){\rule[-0.175pt]{0.350pt}{0.942pt}}
\put(302,454){\rule[-0.175pt]{0.350pt}{0.942pt}}
\put(303,458){\rule[-0.175pt]{0.350pt}{0.942pt}}
\put(304,462){\rule[-0.175pt]{0.350pt}{0.942pt}}
\put(305,466){\rule[-0.175pt]{0.350pt}{0.942pt}}
\put(306,470){\rule[-0.175pt]{0.350pt}{0.942pt}}
\put(307,474){\rule[-0.175pt]{0.350pt}{0.942pt}}
\put(308,478){\rule[-0.175pt]{0.350pt}{0.942pt}}
\put(309,482){\rule[-0.175pt]{0.350pt}{0.942pt}}
\put(310,486){\rule[-0.175pt]{0.350pt}{0.942pt}}
\put(311,489){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(312,492){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(313,494){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(314,497){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(315,499){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(316,502){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(317,504){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(318,506){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(319,509){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(320,511){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(321,514){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(322,516){\rule[-0.175pt]{0.350pt}{0.582pt}}
\put(323,518){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(324,520){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(325,522){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(326,523){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(327,525){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(328,526){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(329,528){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(330,529){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(331,531){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(332,532){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(333,534){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(334,535){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(335,537){\usebox{\plotpoint}}
\put(336,538){\usebox{\plotpoint}}
\put(337,539){\usebox{\plotpoint}}
\put(338,540){\usebox{\plotpoint}}
\put(339,541){\usebox{\plotpoint}}
\put(340,542){\usebox{\plotpoint}}
\put(341,543){\usebox{\plotpoint}}
\put(342,544){\usebox{\plotpoint}}
\put(343,545){\usebox{\plotpoint}}
\put(344,546){\usebox{\plotpoint}}
\put(345,547){\usebox{\plotpoint}}
\put(346,548){\usebox{\plotpoint}}
\put(347,549){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(348,550){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(350,551){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(352,552){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(353,553){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(355,554){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(357,555){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(359,556){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(362,557){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(365,558){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(368,559){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(371,560){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(382,561){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(406,560){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(412,559){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(418,558){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(424,557){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(430,556){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(434,555){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(438,554){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(442,553){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(445,552){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(449,551){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(452,550){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(457,549){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(461,548){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(465,547){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(468,546){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(471,545){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(474,544){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(477,543){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(481,542){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(485,541){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(489,540){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(493,539){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(497,538){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(501,537){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(504,536){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(507,535){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(510,534){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(513,533){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(516,532){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(520,531){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(524,530){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(528,529){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(532,528){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(536,527){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(540,526){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(544,525){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(548,524){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(552,523){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(556,522){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(560,521){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(564,520){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(568,519){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(572,518){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(576,517){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(580,516){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(584,515){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(589,514){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(595,513){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(599,512){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(603,511){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(607,510){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(613,509){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(619,508){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(625,507){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(631,506){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(635,505){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(639,504){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(643,503){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(649,502){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(655,501){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(661,500){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(667,499){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(672,498){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(678,497){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(690,496){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(696,495){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(702,494){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(708,493){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(714,492){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(726,491){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(732,490){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(738,489){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(749,488){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(755,487){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(761,486){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(773,485){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(785,484){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(797,483){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(809,482){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(820,481){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(832,480){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(844,479){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(856,478){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(868,477){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(880,476){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(891,475){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(903,474){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(927,473){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(939,472){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(962,471){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(974,470){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(998,469){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1022,468){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1045,467){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(1081,466){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1105,465){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(1140,464){\rule[-0.175pt]{11.322pt}{0.350pt}}
\put(1187,463){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(1235,462){\rule[-0.175pt]{14.213pt}{0.350pt}}
\put(1294,461){\rule[-0.175pt]{19.995pt}{0.350pt}}
\put(1377,460){\rule[-0.175pt]{14.213pt}{0.350pt}}
\put(272,158){\rule[-0.175pt]{0.350pt}{9.997pt}}
\put(273,199){\rule[-0.175pt]{0.350pt}{9.997pt}}
\put(274,241){\rule[-0.175pt]{0.350pt}{9.997pt}}
\put(275,282){\rule[-0.175pt]{0.350pt}{9.997pt}}
\put(276,324){\rule[-0.175pt]{0.350pt}{2.851pt}}
\put(277,335){\rule[-0.175pt]{0.350pt}{2.851pt}}
\put(278,347){\rule[-0.175pt]{0.350pt}{2.851pt}}
\put(279,359){\rule[-0.175pt]{0.350pt}{2.851pt}}
\put(280,371){\rule[-0.175pt]{0.350pt}{2.851pt}}
\put(281,383){\rule[-0.175pt]{0.350pt}{2.851pt}}
\put(282,395){\rule[-0.175pt]{0.350pt}{2.851pt}}
\put(283,406){\rule[-0.175pt]{0.350pt}{2.851pt}}
\put(284,418){\rule[-0.175pt]{0.350pt}{2.851pt}}
\put(285,430){\rule[-0.175pt]{0.350pt}{2.851pt}}
\put(286,442){\rule[-0.175pt]{0.350pt}{2.851pt}}
\put(287,454){\rule[-0.175pt]{0.350pt}{2.851pt}}
\put(288,466){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(289,472){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(290,479){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(291,485){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(292,492){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(293,499){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(294,505){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(295,512){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(296,519){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(297,526){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(298,532){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(299,539){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(300,546){\rule[-0.175pt]{0.350pt}{1.073pt}}
\put(301,550){\rule[-0.175pt]{0.350pt}{1.073pt}}
\put(302,554){\rule[-0.175pt]{0.350pt}{1.073pt}}
\put(303,559){\rule[-0.175pt]{0.350pt}{1.073pt}}
\put(304,563){\rule[-0.175pt]{0.350pt}{1.073pt}}
\put(305,568){\rule[-0.175pt]{0.350pt}{1.073pt}}
\put(306,572){\rule[-0.175pt]{0.350pt}{1.073pt}}
\put(307,577){\rule[-0.175pt]{0.350pt}{1.073pt}}
\put(308,581){\rule[-0.175pt]{0.350pt}{1.073pt}}
\put(309,586){\rule[-0.175pt]{0.350pt}{1.073pt}}
\put(310,590){\rule[-0.175pt]{0.350pt}{1.073pt}}
\put(311,594){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(312,597){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(313,600){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(314,602){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(315,605){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(316,607){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(317,610){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(318,612){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(319,615){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(320,617){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(321,620){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(322,622){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(323,625){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(324,626){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(325,628){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(326,629){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(327,631){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(328,632){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(329,634){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(330,636){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(331,637){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(332,639){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(333,640){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(334,642){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(335,643){\usebox{\plotpoint}}
\put(335,644){\usebox{\plotpoint}}
\put(336,645){\usebox{\plotpoint}}
\put(337,646){\usebox{\plotpoint}}
\put(338,647){\usebox{\plotpoint}}
\put(339,648){\usebox{\plotpoint}}
\put(340,649){\usebox{\plotpoint}}
\put(341,650){\usebox{\plotpoint}}
\put(342,651){\usebox{\plotpoint}}
\put(343,652){\usebox{\plotpoint}}
\put(344,653){\usebox{\plotpoint}}
\put(345,654){\usebox{\plotpoint}}
\put(347,655){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(349,656){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(351,657){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(353,658){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(355,659){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(357,660){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(359,661){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(365,662){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(371,663){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(382,662){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(388,661){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(394,660){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(397,659){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(400,658){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(403,657){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(406,656){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(408,655){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(410,654){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(413,653){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(415,652){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(417,651){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(420,650){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(422,649){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(425,648){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(427,647){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(429,646){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(432,645){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(434,644){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(437,643){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(439,642){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(441,641){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(443,640){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(445,639){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(447,638){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(449,637){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(451,636){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(453,635){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(455,634){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(457,633){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(459,632){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(461,631){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(463,630){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(465,629){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(467,628){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(469,627){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(471,626){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(473,625){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(475,624){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(477,623){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(479,622){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(481,621){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(483,620){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(485,619){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(487,618){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(489,617){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(491,616){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(493,615){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(495,614){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(497,613){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(499,612){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(501,611){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(503,610){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(505,609){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(508,608){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(510,607){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(513,606){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(514,605){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(516,604){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(518,603){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(520,602){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(522,601){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(523,600){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(526,599){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(528,598){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(531,597){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(533,596){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(536,595){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(538,594){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(540,593){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(543,592){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(545,591){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(548,590){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(550,589){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(552,588){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(555,587){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(557,586){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(560,585){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(562,584){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(564,583){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(567,582){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(569,581){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(572,580){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(574,579){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(576,578){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(579,577){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(581,576){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(584,575){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(586,574){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(589,573){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(592,572){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(595,571){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(598,570){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(601,569){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(604,568){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(607,567){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(610,566){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(613,565){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(616,564){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(619,563){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(622,562){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(625,561){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(628,560){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(631,559){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(634,558){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(637,557){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(640,556){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(643,555){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(647,554){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(651,553){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(655,552){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(658,551){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(661,550){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(664,549){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(667,548){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(670,547){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(674,546){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(678,545){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(682,544){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(686,543){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(690,542){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(694,541){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(698,540){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(702,539){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(706,538){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(710,537){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(714,536){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(718,535){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(722,534){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(726,533){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(730,532){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(734,531){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(738,530){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(743,529){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(749,528){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(753,527){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(757,526){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(761,525){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(767,524){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(773,523){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(779,522){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(785,521){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(791,520){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(797,519){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(803,518){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(809,517){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(814,516){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(820,515){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(826,514){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(832,513){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(838,512){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(844,511){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(850,510){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(856,509){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(868,508){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(874,507){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(880,506){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(891,505){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(897,504){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(903,503){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(915,502){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(921,501){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(927,500){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(939,499){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(951,498){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(962,497){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(968,496){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(974,495){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(986,494){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(998,493){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1010,492){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1022,491){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1033,490){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1045,489){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1057,488){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1081,487){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1093,486){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1105,485){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1128,484){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1140,483){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1152,482){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1176,481){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1199,480){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1211,479){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1235,478){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1258,477){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(1294,476){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1318,475){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(1353,474){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1377,473){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(1412,472){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(271,158){\rule[-0.175pt]{0.350pt}{11.467pt}}
\put(272,205){\rule[-0.175pt]{0.350pt}{11.467pt}}
\put(273,253){\rule[-0.175pt]{0.350pt}{11.467pt}}
\put(274,300){\rule[-0.175pt]{0.350pt}{11.467pt}}
\put(275,348){\rule[-0.175pt]{0.350pt}{11.467pt}}
\put(276,396){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(277,409){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(278,423){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(279,436){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(280,450){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(281,463){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(282,477){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(283,490){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(284,504){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(285,517){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(286,531){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(287,544){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(288,558){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(289,565){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(290,573){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(291,580){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(292,588){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(293,595){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(294,603){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(295,610){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(296,618){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(297,625){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(298,633){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(299,640){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(300,648){\rule[-0.175pt]{0.350pt}{1.183pt}}
\put(301,652){\rule[-0.175pt]{0.350pt}{1.183pt}}
\put(302,657){\rule[-0.175pt]{0.350pt}{1.183pt}}
\put(303,662){\rule[-0.175pt]{0.350pt}{1.183pt}}
\put(304,667){\rule[-0.175pt]{0.350pt}{1.183pt}}
\put(305,672){\rule[-0.175pt]{0.350pt}{1.183pt}}
\put(306,677){\rule[-0.175pt]{0.350pt}{1.183pt}}
\put(307,682){\rule[-0.175pt]{0.350pt}{1.183pt}}
\put(308,687){\rule[-0.175pt]{0.350pt}{1.183pt}}
\put(309,692){\rule[-0.175pt]{0.350pt}{1.183pt}}
\put(310,697){\rule[-0.175pt]{0.350pt}{1.183pt}}
\put(311,702){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(312,704){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(313,707){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(314,710){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(315,713){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(316,715){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(317,718){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(318,721){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(319,724){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(320,726){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(321,729){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(322,732){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(323,735){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(324,736){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(325,738){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(326,739){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(327,741){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(328,742){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(329,744){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(330,746){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(331,747){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(332,749){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(333,750){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(334,752){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(335,753){\usebox{\plotpoint}}
\put(335,754){\usebox{\plotpoint}}
\put(336,755){\usebox{\plotpoint}}
\put(337,756){\usebox{\plotpoint}}
\put(338,757){\usebox{\plotpoint}}
\put(339,758){\usebox{\plotpoint}}
\put(340,759){\usebox{\plotpoint}}
\put(341,760){\usebox{\plotpoint}}
\put(342,761){\usebox{\plotpoint}}
\put(343,762){\usebox{\plotpoint}}
\put(344,763){\usebox{\plotpoint}}
\put(345,764){\usebox{\plotpoint}}
\put(347,765){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(350,766){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(353,767){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(356,768){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(359,769){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(371,770){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(374,769){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(378,768){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(381,767){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(384,766){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(386,765){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(389,764){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(391,763){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(393,762){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(396,761){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(398,760){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(400,759){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(402,758){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(404,757){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(406,756){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(407,755){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(409,754){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(411,753){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(412,752){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(414,751){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(416,750){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(418,749){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(419,748){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(421,747){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(422,746){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(424,745){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(425,744){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(427,743){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(428,742){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(430,741){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(431,740){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(433,739){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(434,738){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(436,737){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(437,736){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(439,735){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(440,734){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(442,733){\usebox{\plotpoint}}
\put(443,732){\usebox{\plotpoint}}
\put(444,731){\usebox{\plotpoint}}
\put(446,730){\usebox{\plotpoint}}
\put(447,729){\usebox{\plotpoint}}
\put(448,728){\usebox{\plotpoint}}
\put(450,727){\usebox{\plotpoint}}
\put(451,726){\usebox{\plotpoint}}
\put(453,725){\usebox{\plotpoint}}
\put(454,724){\usebox{\plotpoint}}
\put(455,723){\usebox{\plotpoint}}
\put(457,722){\usebox{\plotpoint}}
\put(458,721){\usebox{\plotpoint}}
\put(459,720){\usebox{\plotpoint}}
\put(461,719){\usebox{\plotpoint}}
\put(462,718){\usebox{\plotpoint}}
\put(463,717){\usebox{\plotpoint}}
\put(465,716){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(466,715){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(468,714){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(469,713){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(471,712){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(472,711){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(474,710){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(475,709){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(477,708){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(478,707){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(480,706){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(481,705){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(483,704){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(484,703){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(486,702){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(487,701){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(489,700){\usebox{\plotpoint}}
\put(490,699){\usebox{\plotpoint}}
\put(491,698){\usebox{\plotpoint}}
\put(493,697){\usebox{\plotpoint}}
\put(494,696){\usebox{\plotpoint}}
\put(495,695){\usebox{\plotpoint}}
\put(497,694){\usebox{\plotpoint}}
\put(498,693){\usebox{\plotpoint}}
\put(499,692){\usebox{\plotpoint}}
\put(501,691){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(502,690){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(504,689){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(505,688){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(507,687){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(508,686){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(510,685){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(511,684){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(513,683){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(514,682){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(516,681){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(517,680){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(519,679){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(520,678){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(522,677){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(523,676){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(525,675){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(527,674){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(528,673){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(530,672){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(531,671){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(533,670){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(534,669){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(536,668){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(537,667){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(539,666){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(541,665){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(542,664){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(544,663){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(546,662){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(548,661){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(549,660){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(551,659){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(553,658){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(554,657){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(556,656){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(558,655){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(560,654){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(561,653){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(563,652){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(565,651){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(566,650){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(568,649){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(570,648){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(572,647){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(574,646){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(576,645){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(578,644){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(580,643){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(582,642){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(584,641){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(585,640){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(587,639){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(588,638){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(590,637){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(591,636){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(593,635){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(594,634){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(597,633){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(599,632){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(601,631){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(603,630){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(605,629){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(607,628){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(609,627){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(611,626){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(614,625){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(616,624){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(619,623){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(621,622){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(623,621){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,620){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(627,619){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(629,618){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(631,617){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(633,616){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(635,615){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(638,614){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(640,613){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(643,612){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(645,611){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(647,610){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(650,609){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(652,608){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(655,607){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(657,606){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(659,605){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(662,604){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(664,603){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(667,602){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(669,601){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(671,600){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(673,599){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(675,598){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(678,597){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(680,596){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(682,595){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(685,594){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(687,593){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(690,592){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(693,591){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(696,590){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(699,589){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(702,588){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(705,587){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(708,586){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(711,585){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(714,584){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(717,583){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(720,582){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(723,581){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(726,580){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(729,579){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(732,578){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(735,577){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(738,576){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(740,575){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(743,574){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(746,573){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(749,572){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(753,571){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(757,570){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(761,569){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(764,568){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(767,567){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(770,566){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(773,565){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(777,564){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(781,563){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(785,562){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(789,561){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(793,560){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(797,559){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(801,558){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(805,557){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(809,556){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(812,555){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(816,554){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(820,553){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(824,552){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(828,551){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(832,550){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(838,549){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(844,548){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(848,547){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(852,546){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(856,545){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(860,544){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(864,543){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(868,542){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(874,541){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(880,540){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(885,539){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(891,538){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(897,537){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(903,536){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(907,535){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(911,534){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(915,533){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(921,532){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(927,531){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(933,530){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(939,529){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(945,528){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(951,527){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(962,526){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(968,525){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(974,524){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(980,523){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(986,522){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(992,521){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(998,520){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1010,519){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1016,518){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1022,517){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1033,516){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1039,515){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1045,514){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1057,513){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1069,512){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1075,511){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1081,510){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1093,509){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1105,508){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1116,507){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1128,506){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1134,505){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1140,504){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1152,503){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1164,502){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1176,501){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1187,500){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1211,499){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1223,498){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1235,497){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1247,496){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1258,495){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1270,494){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1294,493){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1306,492){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1329,491){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1341,490){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1365,489){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1377,488){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1400,487){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1424,486){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(264,473){\usebox{\plotpoint}}
\put(264,473){\rule[-0.175pt]{282.335pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(366,787){\usebox{\plotpoint}}
\put(367,766){\usebox{\plotpoint}}
\put(368,745){\usebox{\plotpoint}}
\put(369,724){\usebox{\plotpoint}}
\put(370,704){\usebox{\plotpoint}}
\put(371,683){\usebox{\plotpoint}}
\put(374,662){\usebox{\plotpoint}}
\put(376,642){\usebox{\plotpoint}}
\put(378,621){\usebox{\plotpoint}}
\put(381,600){\usebox{\plotpoint}}
\put(384,580){\usebox{\plotpoint}}
\put(389,560){\usebox{\plotpoint}}
\put(393,540){\usebox{\plotpoint}}
\put(401,520){\usebox{\plotpoint}}
\put(409,501){\usebox{\plotpoint}}
\put(421,484){\usebox{\plotpoint}}
\put(435,469){\usebox{\plotpoint}}
\put(452,457){\usebox{\plotpoint}}
\put(471,449){\usebox{\plotpoint}}
\put(491,444){\usebox{\plotpoint}}
\put(511,441){\usebox{\plotpoint}}
\put(532,438){\usebox{\plotpoint}}
\put(553,437){\usebox{\plotpoint}}
\put(573,437){\usebox{\plotpoint}}
\put(594,437){\usebox{\plotpoint}}
\put(615,437){\usebox{\plotpoint}}
\put(636,437){\usebox{\plotpoint}}
\put(657,437){\usebox{\plotpoint}}
\put(677,437){\usebox{\plotpoint}}
\put(698,438){\usebox{\plotpoint}}
\put(719,439){\usebox{\plotpoint}}
\put(739,439){\usebox{\plotpoint}}
\put(760,440){\usebox{\plotpoint}}
\put(781,440){\usebox{\plotpoint}}
\put(802,441){\usebox{\plotpoint}}
\put(822,442){\usebox{\plotpoint}}
\put(843,442){\usebox{\plotpoint}}
\put(864,443){\usebox{\plotpoint}}
\put(885,443){\usebox{\plotpoint}}
\put(905,444){\usebox{\plotpoint}}
\put(926,444){\usebox{\plotpoint}}
\put(947,445){\usebox{\plotpoint}}
\put(967,446){\usebox{\plotpoint}}
\put(988,446){\usebox{\plotpoint}}
\put(1009,447){\usebox{\plotpoint}}
\put(1030,447){\usebox{\plotpoint}}
\put(1050,448){\usebox{\plotpoint}}
\put(1071,448){\usebox{\plotpoint}}
\put(1092,448){\usebox{\plotpoint}}
\put(1113,449){\usebox{\plotpoint}}
\put(1133,449){\usebox{\plotpoint}}
\put(1154,450){\usebox{\plotpoint}}
\put(1175,450){\usebox{\plotpoint}}
\put(1196,450){\usebox{\plotpoint}}
\put(1216,451){\usebox{\plotpoint}}
\put(1237,451){\usebox{\plotpoint}}
\put(1258,452){\usebox{\plotpoint}}
\put(1279,452){\usebox{\plotpoint}}
\put(1299,452){\usebox{\plotpoint}}
\put(1320,452){\usebox{\plotpoint}}
\put(1341,453){\usebox{\plotpoint}}
\put(1361,453){\usebox{\plotpoint}}
\put(1382,453){\usebox{\plotpoint}}
\put(1403,454){\usebox{\plotpoint}}
\put(1424,454){\usebox{\plotpoint}}
\put(1436,454){\usebox{\plotpoint}}
\end{picture}
